Gaussian-Based and Outside-the-Box Runtime Monitoring Join Forces

Since neural networks can make wrong predictions even with high confidence, monitoring their behavior at runtime is important, especially in safety-critical domains like autonomous driving. In this paper, we combine ideas from previous monitoring approaches based on observing the activation values of hidden neurons. In particular, we combine the Gaussian-based approach, which observes whether the current value of each monitored neuron is similar to typical values observed during training, and the Outside-the-Box monitor, which creates clusters of the acceptable activation values, and, thus, considers the correlations of the neurons' values. Our experiments evaluate the achieved improvement.

==> figures/box-vs-gauss_v2.tex <==

\resizebox{\textwidth}{!}{
\begin{tikzpicture}
% Define the stretch factor
  \pgfmathsetmacro{\stretch}{0}
% Define a list of values

\def\xvalues{2, 2.5, 2.2, 2.8, 1, 2, 1.2, 1.8, 4, 3.5, 4.2, 4, 3, 3.8, 3.2, 3.5, 5, 4.8, 5.2, 5, 3, 3.5, 3.6, 3, 2.7, 2.7, 2.2, 2.6, 2.7, 2.1}
\pgfmathsetmacro{\xmean}{3.09}
\pgfmathsetmacro{\xstddev}{1.19}


\def\yvalues{2, 1.5, 2, 2.2, 1, 1.5, 1.8, 1.2, 4, 3, 3.5, 3, 4, 3.8, 3.2, 3.5, 4.2, 3.9, 5.5, 3.5, 2.1, 3.3, 3.4, 3.2, 1.9, 1.6, 2.2, 2.1, 2, 2.2}
\pgfmathsetmacro{\ymean}{2.74}
\pgfmathsetmacro{\ystddev}{1.14}

  
    %gaussian y
   % Draw a red box to the left of the axes
   \pgfmathsetmacro\ydown{\ymean - 2 * \ystddev} % Calculate the y-coordinate
   \pgfmathsetmacro\yup{\ymean + 2 * \ystddev} % Calculate the y-coordinate
   
  \draw[gray, fill=gray](-1,\ydown) rectangle (-0.5,\yup);


    
    %gaussian x 
   % Draw a red box to the left of the axes
   \pgfmathsetmacro\xdown{\xmean - 2 * \xstddev} % Calculate the y-coordinate
   \pgfmathsetmacro\xup{\xmean + 2 * \xstddev} % Calculate the y-coordinate
  \draw[gray, fill=gray] (\xdown,-0.6) rectangle (\xup,-1.1);
  
  
  
  % Draw axes
  \draw[->] (0,0) -- (6.5,0) node[right] {$a_{l,1}$};
  \draw[->] (0,0) -- (0,6.5) node[above] {$a_{l,2}$};

      % X-axis ticks and labels
  \foreach \x in {1,2,...,6}
  {
    \draw (\x,0.1) -- (\x,-0.1) node[below] {$\x$};
  }

  % Y-axis ticks and labels
  \foreach \y in {1,2,...,6}
  {
    \draw (0.1,\y) -- (-0.1,\y) node[left] {$\y$};
  }

   % Gaussian points x
  \foreach \x in \xvalues
  {
    \fill[black] (\x,-0.85) circle (2pt);
  }

   % Gaussian points y
  \foreach \y in \yvalues
  {
    \fill[black] (-0.75,\y) circle (2pt);
  }


  % x mean
  \node[gray] at (\xmean,-1.35) {x};


  
  % y mean
  \node[gray] at (-1.25,\ymean) {x};

  



\foreach \x [count=\c,evaluate=\c as \y using {{\yvalues}[\c-1]}]  in \xvalues 
  {
    \fill (\x,\y) circle (2pt);
  }

\draw[black] (3 - \stretch,3 - \stretch) rectangle (5.2 + \stretch,5.5 + \stretch);
\draw[black] (1 - \stretch,1 - \stretch) rectangle (3 + \stretch,2.2 + \stretch);



\end{tikzpicture}}

==> figures/gaussian_vs_clustered_gaussian.tex <==

\resizebox{\textwidth}{!}{
\begin{tikzpicture}
% Define the stretch factor
  \pgfmathsetmacro{\stretch}{0}
% Define a list of values

\def\xvalues{2, 2.5, 2.2, 2.8, 1, 2, 1.2, 1.8, 4, 3.5, 4.2, 4, 3, 3.8, 3.2, 3.5, 5, 4.8, 5.2, 5, 3, 3.5, 3.6, 3, 2.7, 2.7, 2.2, 2.6, 2.7, 2.1}
\pgfmathsetmacro{\xmean}{3.09}
\pgfmathsetmacro{\xstddev}{1.19}

\def\xvaluesone{2, 2.5, 2.2, 2.8, 1, 2, 1.2, 1.8, 3, 2.7, 2.7, 2.2, 2.6, 2.7, 2.1}
\pgfmathsetmacro{\xmeanone}{2.23}
\pgfmathsetmacro{\xstddevone}{0.33}

\def\xvaluestwo{4, 3.5, 4.2, 4, 3, 3.8, 3.2, 3.5, 5, 4.8, 5.2, 5, 3, 3.5, 3.6}
\pgfmathsetmacro{\xmeantwo}{4}
\pgfmathsetmacro{\xstddevtwo}{0.54}


\def\yvalues{2, 1.5, 2, 2.2, 1, 1.5, 1.8, 1.2, 4, 3, 3.5, 3, 4, 3.8, 3.2, 3.5, 4.2, 3.9, 5.5, 3.5, 2.1, 3.3, 3.4, 3.2, 1.9, 1.6, 2.2, 2.1, 2, 2.2}
\pgfmathsetmacro{\ymean}{2.74}
\pgfmathsetmacro{\ystddev}{1.14}

\def\yvaluesone{2, 1.5, 2, 2.2, 1, 1.5, 1.8, 1.2, 2.1, 1.9, 1.6, 2.2, 2.1, 2, 2.2}
\pgfmathsetmacro{\ymeanone}{1.82}
\pgfmathsetmacro{\ystddevone}{0.22}

\def\yvaluestwo{4, 3, 3.5, 3, 4, 3.8, 3.2, 3.5, 4.2, 3.9, 5.5, 3.5, 3.3, 3.4, 3.2}
\pgfmathsetmacro{\ymeantwo}{3.67}
\pgfmathsetmacro{\ystddevtwo}{0.39}

  
    %gaussian y
   % Draw a red box to the left of the axes
   \pgfmathsetmacro\ydown{\ymean - 2 * \ystddev} % Calculate the y-coordinate
   \pgfmathsetmacro\yup{\ymean + 2 * \ystddev} % Calculate the y-coordinate
   
  \draw[gray, fill=gray](-1,\ydown) rectangle (-0.5,\yup);


    
    %gaussian x 
   % Draw a red box to the left of the axes
   \pgfmathsetmacro\xdown{\xmean - 2 * \xstddev} % Calculate the y-coordinate
   \pgfmathsetmacro\xup{\xmean + 2 * \xstddev} % Calculate the y-coordinate
  \draw[gray, fill=gray] (\xdown,-0.6) rectangle (\xup,-1.1);
	  
    %gaussian x  cluster 2
   % Draw a red box to the left of the axes
      \pgfmathsetmacro\xdown{\xmeantwo - 2 * \xstddevtwo} % Calculate the y-coordinate
   \pgfmathsetmacro\xup{\xmeantwo + 2 * \xstddevtwo} % Calculate the y-coordinate
  	\draw[orange, fill=orange] (\xdown,-1.6) rectangle (\xup,-2.1);
  	\pgfmathsetmacro\ydown{\ymeantwo - 2 * \ystddevtwo} % Calculate the y-coordinate
  	\pgfmathsetmacro\yup{\ymeantwo + 2 * \ystddevtwo} % Calculate the y-coordinate
  	
  	\draw[orange, fill=orange](-2.1,\ydown) rectangle (-1.6,\yup);
  	
	\draw[orange, fill=none] (\xdown,\ydown) rectangle (\xup,\yup);
	  
    %gaussian x cluster 1
   % Draw a red box to the left of the axes
    \pgfmathsetmacro\xdown{\xmeanone - 2 * \xstddevone} % Calculate the y-coordinate
   	\pgfmathsetmacro\xup{\xmeanone + 2 * \xstddevone} % Calculate the y-coordinate
   	
   	\pgfmathsetmacro\ydown{\ymeanone - 2 * \ystddevone} % Calculate the y-coordinate
   	\pgfmathsetmacro\yup{\ymeanone + 2 * \ystddevone} % Calculate the y-coordinate
   	
   	\draw[cyan, fill=cyan](-2.1,\ydown) rectangle (-1.6,\yup);
   
  	\draw[cyan, fill=cyan] (\xdown,-1.6) rectangle (\xup,-2.1);
  
  	\draw[cyan, fill=none] (\xdown,\ydown) rectangle (\xup,\yup);
  
  % Draw axes
  \draw[->] (0,0) -- (6.5,0) node[right] {$a_{l,1}$};
  \draw[->] (0,0) -- (0,6.5) node[above] {$a_{l,2}$};

      % X-axis ticks and labels
  \foreach \x in {1,2,...,6}
  {
    \draw (\x,0.1) -- (\x,-0.1) node[below] {$\x$};
  }

  % Y-axis ticks and labels
  \foreach \y in {1,2,...,6}
  {
    \draw (0.1,\y) -- (-0.1,\y) node[left] {$\y$};
  }

   % Gaussian points x
  \foreach \x in \xvalues
  {
    \fill[black] (\x,-0.85) circle (2pt);
  }
     % Gaussian points x cluster 2
  \foreach \x in \xvaluestwo
  {
    \fill[black] (\x,-1.85) circle (2pt);
  }
     % Gaussian points x cluster 1
  \foreach \x in \xvaluesone
  {
    \fill[black] (\x,-1.85) circle (2pt);
  }

   % Gaussian points y
  \foreach \y in \yvalues
  {
    \fill[black] (-0.75,\y) circle (2pt);
  }


 % Gaussian points y cluster 2
  \foreach \y in \yvaluestwo
  {
    \fill[black] (-1.85,\y) circle (2pt);
  }

   % Gaussian points y cluster 1
  \foreach \y in \yvaluesone
  {
    \fill[black] (-1.85,\y) circle (2pt);
  }
  

  % x mean
  \node[gray] at (\xmean,-1.35) {x};
  % x mean cluster 2
  \node[orange] at (\xmeantwo,-2.35) {x};
  % x mean cluster 1
  \node[cyan] at (\xmeanone,-2.35) {x};


  
  % y mean
  \node[gray] at (-1.25,\ymean) {x};
  % y mean cluster 2
  \node[orange] at (-2.35,\ymeantwo) {x};
  % y mean cluster 1
  \node[cyan] at (-2.35,\ymeanone) {x};

  


% two dimensional points cluster 1
\foreach \x [count=\c,evaluate=\c as \y using {{\yvaluesone}[\c-1]}]  in \xvaluesone
  {
    \fill[cyan] (\x,\y) circle (2pt);
  }

 % cluster 2
 \foreach \x [count=\c,evaluate=\c as \y using {{\yvaluestwo}[\c-1]}]  in \xvaluestwo
   {
    \fill[orange] (\x,\y) circle (2pt);
  }


\end{tikzpicture}}
